Approaching the optimal closure: equivariance, inductive bias, and Reynolds-number generalization in data-driven LES

Data-driven closures for large-eddy simulation (LES) are commonly built to respect the symmetries of the Navier--Stokes equations, on the premise that this improves accuracy and generalization. We test this premise in a controlled comparison of three data-driven LES closures that share a pointwise, Galilean-invariant velocity-gradient construction but span non-equivariant, octahedral-equivariant, and tensor-basis designs: an unconstrained multi-layer perceptron (MLP), a group-convolutional network whose exactly equivariant weights we synthesize in closed form, and a tensor-basis neural network (TBNN). The designs follow from an analysis of which symmetries survive discretization on a uniform grid, where the continuous orthogonal group reduces to the 48-element octahedral group. Across a range of network sizes the three closures saturate to the same a priori and a posteriori accuracy, and a direct conditional-mean estimate identifies the a priori floor as the one-point optimal closure of Langford and Moser. The equivariant and tensor-basis models reach this floor with $25$ times fewer parameters than the MLP: the inductive bias buys parameter efficiency rather than a lower error floor. Finally, we train the closures across several viscosities and supply the global filter-scale Reynolds number $\operatorname{Re}_\Delta = \Delta^2 \| \nabla \bar{u} \| / \nu$ as an input, a scaling-invariant feature dictated by the same symmetry analysis. The closures then generalize across Reynolds number: they hold their dissipation calibration at held-out viscosities and filter ratios where Reynolds-blind closures mis-dissipate, and partially correct it on an out-of-distribution Taylor--Green flow. Reynolds-number generalization is thus largely a calibration that the right input feature supplies.

==> figures/ink/TBNN/tbnn.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/ink/TBNN/source.pdf}}%
    \put(0.01689115,0.01286963){\color[rgb]{0.35294118,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\endresult\end{tabular}}}}%
    \put(0.01855261,0.0494088){\color[rgb]{0.35294118,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}End result\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/ink/TBNN/source.pdf}}%
    \put(0.02893269,0.17009462){\color[rgb]{0.82745098,0.37254902,0.7372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tau\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/ink/TBNN/source.pdf}}%
    \put(0.08814252,0.12553632){\color[rgb]{0.82745098,0.37254902,0.7372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assemble closure\end{tabular}}}}%
    \put(0.12874119,0.3678404){\color[rgb]{0.82745098,0.37254902,0.7372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Deltatom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/ink/TBNN/source.pdf}}%
    \put(0.65309059,0.32067371){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\aone\end{tabular}}}}%
    \put(0.65309059,0.27115338){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\atwo\end{tabular}}}}%
    \put(0.65309059,0.22098396){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\athr\end{tabular}}}}%
    \put(0.65309059,0.17074399){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\afou\end{tabular}}}}%
    \put(0.65309059,0.12050402){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\afiv\end{tabular}}}}%
    \put(0.65097686,0.07080027){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\asix\end{tabular}}}}%
    \put(0.65309056,0.02127995){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\asev\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/ink/TBNN/source.pdf}}%
    \put(0.73131149,0.0086505){\color[rgb]{0.43529412,0.54117647,0.56862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toalpha\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/ink/TBNN/source.pdf}}%
    \put(0.86487499,0.06883564){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lfiv\end{tabular}}}}%
    \put(0.86487499,0.27067371){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lone\end{tabular}}}}%
    \put(0.86487499,0.22024946){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ltwo\end{tabular}}}}%
    \put(0.86487499,0.16982522){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lthr\end{tabular}}}}%
    \put(0.86487499,0.11933043){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lfou\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/ink/TBNN/source.pdf}}%
    \put(0.76931276,0.38562416){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tolambda\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/ink/TBNN/source.pdf}}%
    \put(0.38035371,0.32067371){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tone\end{tabular}}}}%
    \put(0.38035371,0.27115338){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Ttwo\end{tabular}}}}%
    \put(0.38035371,0.22098396){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tthr\end{tabular}}}}%
    \put(0.38035371,0.17074399){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tfou\end{tabular}}}}%
    \put(0.38035371,0.12050402){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tfiv\end{tabular}}}}%
    \put(0.37823998,0.07080027){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tsix\end{tabular}}}}%
    \put(0.38035368,0.02127995){\color[rgb]{0.55294118,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Tsev\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/ink/TBNN/source.pdf}}%
    \put(0.82909553,0.50641471){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\S\end{tabular}}}}%
    \put(0.82909553,0.45937704){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\R\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/ink/TBNN/source.pdf}}%
    \put(0.66218587,0.46689002){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toSW\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/ink/TBNN/source.pdf}}%
    \put(0.45574541,0.45909462){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/ink/TBNN/source.pdf}}%
    \put(0.29726376,0.46684768){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/ink/TBNN/source.pdf}}%
    \put(0.45574541,0.50692197){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/ink/TBNN/source.pdf}}%
    \put(0.21911729,0.4836737){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\nabubar\end{tabular}}}}%
    \put(0.08696691,0.46624091){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tonabubar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/ink/TBNN/source.pdf}}%
    \put(0.01689115,0.4836737){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ubar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/ink/TBNN/source.pdf}}%
    \put(0.01689115,0.4116737){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
  \end{picture}%
\endgroup%

